Meson electro-/photo-production from QCD

I present the calculation of the $\pi^+\gamma^\star\to\pi^+\pi^0$ transition amplitude from quantum chromodynamics performed by the Hadron Spectrum Collaboration. The amplitude is determined for a range of values of the photon virtuality and the final state energy. One observes a clear dynamical enhancement due to the presence of the $\rho$ resonance. By fitting the transition amplitude and analytically continuing it onto the $\rho$-pole, the $\rho\to\pi\gamma^\star$ form factor is obtained. This exploratory calculation, performed using lattice quantum chromodynamics, constitutes the very first determination of an electroweak decay of a hadronic resonance directly from the fundamental theory of quarks and gluons. In this talk, I highlight some of the necessary steps that made this calculation possible, placing emphasis on recently developed formalism. Finally, I discuss the status and outlook of the field for the study of $N\gamma^\star\to N^\star\to N\pi$ transitions.

==> (inline-ps-0) <==


%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

